Human-Based Risk Model for Improved Driver Support in Interactive Driving Scenarios

This paper addresses the problem of human-based driver support. Nowadays, driver support systems help users to operate safely in many driving situations. Nevertheless, these systems do not fully use the rich information that is available from sensing the human driver. In this paper, we therefore present a human-based risk model that uses driver information for improved driver support. In contrast to state of the art, our proposed risk model combines a) the current driver perception based on driver errors, such as the driver overlooking another vehicle (i.e., notice error), and b) driver personalization, such as the driver being defensive or confident. In extensive simulations of multiple interactive driving scenarios, we show that our novel human-based risk model achieves earlier warning times and reduced warning errors compared to a baseline risk model not using human driver information.

==> images/1_driving_scenario_example2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1_driving_scenario_example2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.21773499bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43948971)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.31697499,0.42754461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorcycle lane change\end{tabular}}}}%
    \put(0.24347929,0.1209908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}notice error\end{tabular}}}}%
    \put(0.24182317,0.0821781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forecast error\end{tabular}}}}%
    \put(0.24171482,0.04162313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inference error\end{tabular}}}}%
    \put(0.80695184,0.10912353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}defensive\end{tabular}}}}%
    \put(0.80872332,0.05434308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}confident\end{tabular}}}}%
    \put(0.66885711,0.21932534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b) driver personalization\\\end{tabular}}}}%
    \put(0.04516779,0.25844816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\a) driver perception\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1_driving_scenario_example2.pdf}}%
  \end{picture}%
\endgroup%


==> images/1_driving_scenarios7.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1_driving_scenarios7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.84406335bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86402043)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1_driving_scenarios7.pdf}}%
    \put(0.58901164,-1.10053929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23366356\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1_driving_scenarios7.pdf}}%
    \put(0.58901164,-1.10053929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23366356\unitlength}\end{minipage}}}%
    \put(0.09327789,0.80896892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorcycle lane change\end{tabular}}}}%
    \put(0.65268007,0.8110812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking\end{tabular}}}}%
    \put(0.12229935,0.64690551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection\end{tabular}}}}%
    \put(0.58392765,0.64139328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection\end{tabular}}}}%
    \put(0.14819958,0.29683435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in\end{tabular}}}}%
    \put(0.64484824,0.29362873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1_driving_scenarios7.pdf}}%
    \put(-0.00487948,0.0926762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Human models}\\-driver perception\\-driver personalization\end{tabular}}}}%
    \put(0.54343228,0.09501495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Improved driver support}\\-earlier warning time\\-reduced warning errors\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/5_human_based_risk_model.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '5_human_based_risk_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.1709137bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46047644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{5_human_based_risk_model.pdf}}%
    \put(-0.00132475,0.29752922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}driver errors\end{tabular}}}}%
    \put(-0.00504485,0.42453457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vehicle states\end{tabular}}}}%
    \put(0.43837063,0.45300964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}driver\\behavior \end{tabular}}}}%
    \put(0.82819127,0.40729776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning signal\end{tabular}}}}%
    \put(0.52976858,0.17564835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}driver \\type\end{tabular}}}}%
    \put(0.16961642,0.17762071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-considers\\driver perception \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{5_human_based_risk_model.pdf}}%
    \put(0.65415112,0.04371495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-considers\\driver personalization\end{tabular}}}}%
    \put(0.22324398,0.38434629){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Perceived}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{5_human_based_risk_model.pdf}}%
    \put(0.42470137,0.05245906){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Risk factor }\end{tabular}}}}%
    \put(0.22603129,0.34449415){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Risk Maps}\end{tabular}}}}%
    \put(0.61186279,0.35730258){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Risk model}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/experiments/error_improvement_confident1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_improvement_confident1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.10212191bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44235964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_improvement_confident1.pdf}}%
    \put(0.03367651,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_improvement_confident1.pdf}}%
    \put(0.07332085,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_improvement_confident1.pdf}}%
    \put(0.1129652,0.02289769){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_improvement_confident1.pdf}}%
    \put(0.19877112,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_improvement_confident1.pdf}}%
    \put(0.23841546,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_improvement_confident1.pdf}}%
    \put(0.2780598,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_improvement_confident1.pdf}}%
    \put(0.27673091,0.02677524){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_improvement_confident1.pdf}}%
    \put(0.31637525,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_improvement_confident1.pdf}}%
    \put(0.35601959,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_improvement_confident1.pdf}}%
    \put(0.35680702,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_improvement_confident1.pdf}}%
    \put(0.39645137,-0.01208166){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_improvement_confident1.pdf}}%
    \put(0.43609571,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_improvement_confident1.pdf}}%
    \put(0.56158347,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_improvement_confident1.pdf}}%
    \put(0.60122781,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_improvement_confident1.pdf}}%
    \put(0.64087215,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{error_improvement_confident1.pdf}}%
    \put(0.65592446,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{error_improvement_confident1.pdf}}%
    \put(0.6955688,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{error_improvement_confident1.pdf}}%
    \put(0.73521315,0.0517913){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{error_improvement_confident1.pdf}}%
    \put(0.0016462,0.35383829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no driver error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{error_improvement_confident1.pdf}}%
    \put(0.03126569,0.31419397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}notice error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{error_improvement_confident1.pdf}}%
    \put(0.0113245,0.27454962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forecast error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{error_improvement_confident1.pdf}}%
    \put(-0.0019588,0.23490527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inference error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{error_improvement_confident1.pdf}}%
    \put(0.94105202,0.2144774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{error_improvement_confident1.pdf}}%
    \put(0.94105202,0.29560113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{error_improvement_confident1.pdf}}%
    \put(0.94105202,0.37672486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.9669041,0.41060398){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}false positive (1), false negative (2)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{error_improvement_confident1.pdf}}%
    \put(0.44426749,0.39357021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}confident driver\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/experiments/error_improvement_defensive1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_improvement_defensive1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.10212191bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44235964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_improvement_defensive1.pdf}}%
    \put(0.03367651,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_improvement_defensive1.pdf}}%
    \put(0.07332085,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_improvement_defensive1.pdf}}%
    \put(0.1129652,0.02289769){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_improvement_defensive1.pdf}}%
    \put(0.19877112,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_improvement_defensive1.pdf}}%
    \put(0.23841546,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_improvement_defensive1.pdf}}%
    \put(0.2780598,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_improvement_defensive1.pdf}}%
    \put(0.27673091,0.02677524){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_improvement_defensive1.pdf}}%
    \put(0.31637525,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_improvement_defensive1.pdf}}%
    \put(0.35601959,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_improvement_defensive1.pdf}}%
    \put(0.35680702,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_improvement_defensive1.pdf}}%
    \put(0.39645137,-0.01208166){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_improvement_defensive1.pdf}}%
    \put(0.43609571,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_improvement_defensive1.pdf}}%
    \put(0.56158347,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_improvement_defensive1.pdf}}%
    \put(0.60122781,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_improvement_defensive1.pdf}}%
    \put(0.64087215,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{error_improvement_defensive1.pdf}}%
    \put(0.65592446,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{error_improvement_defensive1.pdf}}%
    \put(0.6955688,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{error_improvement_defensive1.pdf}}%
    \put(0.73521315,0.0517913){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{error_improvement_defensive1.pdf}}%
    \put(0.0016462,0.35383829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no driver error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{error_improvement_defensive1.pdf}}%
    \put(0.03126569,0.31419397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}notice error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{error_improvement_defensive1.pdf}}%
    \put(0.0113245,0.27454962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forecast error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{error_improvement_defensive1.pdf}}%
    \put(-0.0019588,0.23490527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inference error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{error_improvement_defensive1.pdf}}%
    \put(0.44189669,0.39352322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}defensive driver\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{error_improvement_defensive1.pdf}}%
    \put(0.94105202,0.2144774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{error_improvement_defensive1.pdf}}%
    \put(0.94105202,0.29560113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{error_improvement_defensive1.pdf}}%
    \put(0.94105202,0.37672486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.9669041,0.41060398){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}false positive (1), false negative (2)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{error_improvement_defensive1.pdf}}%
  \end{picture}%
\endgroup%


==> images/experiments/error_improvement_normal1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'error_improvement_normal1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.10212191bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44235964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{error_improvement_normal1.pdf}}%
    \put(0.03367651,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{error_improvement_normal1.pdf}}%
    \put(0.07332085,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{error_improvement_normal1.pdf}}%
    \put(0.1129652,0.02289769){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{error_improvement_normal1.pdf}}%
    \put(0.19877112,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{error_improvement_normal1.pdf}}%
    \put(0.23841546,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{error_improvement_normal1.pdf}}%
    \put(0.2780598,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{error_improvement_normal1.pdf}}%
    \put(0.27673091,0.02677524){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{error_improvement_normal1.pdf}}%
    \put(0.31637525,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{error_improvement_normal1.pdf}}%
    \put(0.35601959,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{error_improvement_normal1.pdf}}%
    \put(0.35680702,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{error_improvement_normal1.pdf}}%
    \put(0.39645137,-0.01208166){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{error_improvement_normal1.pdf}}%
    \put(0.43609571,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{error_improvement_normal1.pdf}}%
    \put(0.56158347,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{error_improvement_normal1.pdf}}%
    \put(0.60122781,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{error_improvement_normal1.pdf}}%
    \put(0.64087215,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{error_improvement_normal1.pdf}}%
    \put(0.65592446,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{error_improvement_normal1.pdf}}%
    \put(0.6955688,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{error_improvement_normal1.pdf}}%
    \put(0.73521315,0.0517913){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{error_improvement_normal1.pdf}}%
    \put(0.0016462,0.35383829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no driver error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{error_improvement_normal1.pdf}}%
    \put(0.03126569,0.31419397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}notice error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{error_improvement_normal1.pdf}}%
    \put(0.0113245,0.27454962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forecast error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{error_improvement_normal1.pdf}}%
    \put(-0.0019588,0.23490527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inference error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{error_improvement_normal1.pdf}}%
    \put(0.94105202,0.2144774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{error_improvement_normal1.pdf}}%
    \put(0.94105202,0.29560113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{error_improvement_normal1.pdf}}%
    \put(0.94105202,0.37672486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.9669041,0.41060398){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}false positive (1), false negative (2)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{error_improvement_normal1.pdf}}%
    \put(0.46047787,0.39365498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}normal driver\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/experiments/time_improvement_confident1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_improvement_confident1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.10212191bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44235964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time_improvement_confident1.pdf}}%
    \put(0.03367651,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time_improvement_confident1.pdf}}%
    \put(0.07332085,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{time_improvement_confident1.pdf}}%
    \put(0.1129652,0.02289769){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{time_improvement_confident1.pdf}}%
    \put(0.19877112,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{time_improvement_confident1.pdf}}%
    \put(0.23841546,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{time_improvement_confident1.pdf}}%
    \put(0.2780598,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{time_improvement_confident1.pdf}}%
    \put(0.27673091,0.02677524){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{time_improvement_confident1.pdf}}%
    \put(0.31637525,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{time_improvement_confident1.pdf}}%
    \put(0.35601959,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{time_improvement_confident1.pdf}}%
    \put(0.35680702,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{time_improvement_confident1.pdf}}%
    \put(0.39645137,-0.01208166){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{time_improvement_confident1.pdf}}%
    \put(0.43609571,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{time_improvement_confident1.pdf}}%
    \put(0.56158347,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{time_improvement_confident1.pdf}}%
    \put(0.60122781,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{time_improvement_confident1.pdf}}%
    \put(0.64087215,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{time_improvement_confident1.pdf}}%
    \put(0.65592446,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{time_improvement_confident1.pdf}}%
    \put(0.6955688,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{time_improvement_confident1.pdf}}%
    \put(0.73521315,0.0517913){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{time_improvement_confident1.pdf}}%
    \put(0.0016462,0.35383829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no driver error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{time_improvement_confident1.pdf}}%
    \put(0.03126569,0.31419397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}notice error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{time_improvement_confident1.pdf}}%
    \put(0.0113245,0.27454962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forecast error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{time_improvement_confident1.pdf}}%
    \put(-0.0019588,0.23490527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inference error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{time_improvement_confident1.pdf}}%
    \put(0.95836384,0.23091084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{time_improvement_confident1.pdf}}%
    \put(0.95836384,0.26264131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{time_improvement_confident1.pdf}}%
    \put(0.94094777,0.29437179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{time_improvement_confident1.pdf}}%
    \put(0.94094777,0.32610227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{time_improvement_confident1.pdf}}%
    \put(0.94094777,0.35783275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.98420782,0.41205406){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning time difference [s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{time_improvement_confident1.pdf}}%
    \put(0.44406496,0.39356184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}confident driver\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/experiments/time_improvement_defensive9.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_improvement_defensive9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.10212191bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44235964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time_improvement_defensive9.pdf}}%
    \put(0.03367651,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time_improvement_defensive9.pdf}}%
    \put(0.07332085,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{time_improvement_defensive9.pdf}}%
    \put(0.1129652,0.02289769){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{time_improvement_defensive9.pdf}}%
    \put(0.19877112,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{time_improvement_defensive9.pdf}}%
    \put(0.23841546,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{time_improvement_defensive9.pdf}}%
    \put(0.2780598,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{time_improvement_defensive9.pdf}}%
    \put(0.27673091,0.02677524){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{time_improvement_defensive9.pdf}}%
    \put(0.31637525,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{time_improvement_defensive9.pdf}}%
    \put(0.35601959,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{time_improvement_defensive9.pdf}}%
    \put(0.35680702,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{time_improvement_defensive9.pdf}}%
    \put(0.39645137,-0.01208166){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{time_improvement_defensive9.pdf}}%
    \put(0.43609571,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{time_improvement_defensive9.pdf}}%
    \put(0.56158347,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{time_improvement_defensive9.pdf}}%
    \put(0.60122781,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{time_improvement_defensive9.pdf}}%
    \put(0.64087215,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{time_improvement_defensive9.pdf}}%
    \put(0.65592446,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{time_improvement_defensive9.pdf}}%
    \put(0.6955688,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{time_improvement_defensive9.pdf}}%
    \put(0.73521315,0.0517913){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{time_improvement_defensive9.pdf}}%
    \put(0.0016462,0.35383829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no driver error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{time_improvement_defensive9.pdf}}%
    \put(0.03126569,0.31419397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}notice error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{time_improvement_defensive9.pdf}}%
    \put(0.0113245,0.27454962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forecast error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{time_improvement_defensive9.pdf}}%
    \put(-0.0019588,0.23490527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inference error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{time_improvement_defensive9.pdf}}%
    \put(0.4394182,0.39402388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}defensive driver\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{time_improvement_defensive9.pdf}}%
    \put(0.95836384,0.23091084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{time_improvement_defensive9.pdf}}%
    \put(0.95836384,0.26264131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{time_improvement_defensive9.pdf}}%
    \put(0.94094777,0.29437179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{time_improvement_defensive9.pdf}}%
    \put(0.94094777,0.32610227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{time_improvement_defensive9.pdf}}%
    \put(0.94094777,0.35783275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.98420782,0.41205406){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning time difference [s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{time_improvement_defensive9.pdf}}%
  \end{picture}%
\endgroup%


==> images/experiments/time_improvement_normal1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_improvement_normal1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.10212191bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44235964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time_improvement_normal1.pdf}}%
    \put(0.03367651,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time_improvement_normal1.pdf}}%
    \put(0.07332085,0.02289768){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{time_improvement_normal1.pdf}}%
    \put(0.1129652,0.02289769){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motorc. lane change 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{time_improvement_normal1.pdf}}%
    \put(0.19877112,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{time_improvement_normal1.pdf}}%
    \put(0.23841546,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{time_improvement_normal1.pdf}}%
    \put(0.2780598,0.06840386){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car overtaking 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{time_improvement_normal1.pdf}}%
    \put(0.27673091,0.02677524){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{time_improvement_normal1.pdf}}%
    \put(0.31637525,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{time_improvement_normal1.pdf}}%
    \put(0.35601959,0.02677523){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}priority intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{time_improvement_normal1.pdf}}%
    \put(0.35680702,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{time_improvement_normal1.pdf}}%
    \put(0.39645137,-0.01208166){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{time_improvement_normal1.pdf}}%
    \put(0.43609571,-0.01208167){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}curve taking intersection 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{time_improvement_normal1.pdf}}%
    \put(0.56158347,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{time_improvement_normal1.pdf}}%
    \put(0.60122781,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{time_improvement_normal1.pdf}}%
    \put(0.64087215,0.07376176){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bicycle cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{time_improvement_normal1.pdf}}%
    \put(0.65592446,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{time_improvement_normal1.pdf}}%
    \put(0.6955688,0.05179129){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{time_improvement_normal1.pdf}}%
    \put(0.73521315,0.0517913){\color[rgb]{0,0,0}\rotatebox{45.00000162}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pedestrian cut-in 3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{time_improvement_normal1.pdf}}%
    \put(0.0016462,0.35383829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no driver error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{time_improvement_normal1.pdf}}%
    \put(0.03126569,0.31419397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}notice error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{time_improvement_normal1.pdf}}%
    \put(0.0113245,0.27454962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}forecast error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{time_improvement_normal1.pdf}}%
    \put(-0.0019588,0.23490527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inference error\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{time_improvement_normal1.pdf}}%
    \put(0.95836384,0.23091084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{time_improvement_normal1.pdf}}%
    \put(0.95836384,0.26264131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{time_improvement_normal1.pdf}}%
    \put(0.94094777,0.29437179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{time_improvement_normal1.pdf}}%
    \put(0.94094777,0.32610227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{time_improvement_normal1.pdf}}%
    \put(0.94094777,0.35783275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.98420782,0.41205406){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}warning time difference [s]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{time_improvement_normal1.pdf}}%
    \put(0.45766531,0.39424366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}normal driver\end{tabular}}}}%
  \end{picture}%
\endgroup%

